Disentangling Curriculum Learning in NLP: Towards a Unifying Taxonomy

Despite more than a decade of curriculum learning (CL) research in NLP, the field lacks a principled account of which difficulty function or scheduler to use for a given problem. To understand what has hindered progress towards this account, we propose a fine-grained taxonomy separating difficulty evaluation from training scheduling to enable systematic analysis of CL strategies. For difficulty evaluation, we distinguish attribution source and task dependence, revealing difficulty as a perspectival concept encoding different assumptions about what makes an instance hard to learn. For scheduling, we provide the first formalisation of CL schedulers in terms of expected training contribution, enabling comparison across implementations by introducing retention regimes and monotonicity properties. Applied in a dedicated analysis of CL works in NLP, our taxonomy reveals a systematic incomparability problem: prior works conflate distinct notions of difficulty and scheduling, often pursuing different objectives under the same CL label -- hindering comparison and the accumulation of a coherent evidence base. Beyond diagnosis, the taxonomy supports the design, analysis, and comparison of CL strategies, and motivates evaluation practices that disentangle the sources of observed improvement.

==> figures/small_taxonomy_overview.tex <==
\begin{tikzpicture}[
    outerbox/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        text=bluetext,
        line width=0.5pt,
        inner sep=5pt,
        fill=none
    },
    titletext/.style={
        font=\fontsize{10pt}{10pt}\selectfont\bfseries,
        text=blueborder,
        align=center
    },
    boxbase/.style={
        rectangle,
        rounded corners=4pt,
        align=center,
        inner sep=3pt,
        minimum height=0.65cm,
        font=\fontsize{8.2pt}{8.8pt}\selectfont,
        line width=0.5pt
    },
    greenbox/.style={
        boxbase,
        fill=greenfill,
        draw=greenborder,
        text=greentext,
        fill opacity=0.7,
        draw opacity=0.7,
        text opacity=1
    },
    lilabox/.style={
        boxbase,
        fill=lilafill,
        draw=lilaborder,
        text=lilatext,
        fill opacity=0.7,
        draw opacity=0.7,
        text opacity=1
    },
    listcell/.style={
        align=left,
        anchor=north,
        font=\fontsize{7pt}{8pt}\selectfont,
        text=black,
        inner sep=1pt,
        minimum width=1.45cm
    }
]

% -------------------------------------------------
% TITLE
% -------------------------------------------------
\node[titletext] (title) at (0,0) {Curriculum Learning};

% -------------------------------------------------
% DIFFICULTY PARENT
% -------------------------------------------------
\node[
    greenbox,
    below=0.20cm of title,
    minimum width=4.75cm
] (df) {
    Difficulty Function\\[-1pt]
    {\fontsize{7pt}{8pt}\selectfont(§\labelcref{sec:taxonomy-quadrants})}
};

% -------------------------------------------------
% DIFFICULTY MATRIX
% -------------------------------------------------
\matrix (dm) [
    matrix,
    below=0.13cm of df,
    column sep=0.25cm,
    row sep=0.10cm
] {
    \node[greenbox, minimum width=2.25cm, minimum height=0.78cm] (d1)
        {attribution-\\[-1pt]source}; &
    \node[greenbox, minimum width=2.25cm, minimum height=0.78cm] (d2)
        {task-\\[-1pt]dependence}; \\

    \node[listcell] (d1list)
        {$\circ$~human-centric\\
         $\circ$~model-centric}; &
    \node[listcell] (d2list)
        {$\circ$~agnostic\\
         $\circ$~dependent}; \\
};

% -------------------------------------------------
% SCHEDULER PARENT
% -------------------------------------------------
\node[
    lilabox,
    below=0.20cm of dm,
    minimum width=4.75cm
] (ts) {
    Training Scheduler\\[-1pt]
    {\fontsize{7pt}{8pt}\selectfont(§\labelcref{sec:taxonomy-schedulers})}
};

% -------------------------------------------------
% SCHEDULER MATRIX
% -------------------------------------------------
\matrix (sm) [
    matrix,
    below=0.13cm of ts,
    column sep=0.13cm,
    row sep=0.10cm
] {
    % \node[lilabox, minimum width=1.45cm, minimum height=0.9cm] (s1)
    %     {retention\\[-1pt]regime\\[-1pt]
    %     {\fontsize{6.2pt}{6.8pt}\selectfont(§\labelcref{sec:scheduler-retention})}}; &

    % \node[lilabox, minimum width=1.45cm, minimum height=0.9cm] (s2)
    %     {mechanism\\[-1pt]
    %     {\fontsize{6.2pt}{6.8pt}\selectfont(§\labelcref{sec:scheduler-mechanisms})}}; &

    % \node[lilabox, minimum width=1.45cm, minimum height=0.9cm] (s3)
    %     {monotonicity\\[-1pt]
    %     {\fontsize{6.2pt}{6.8pt}\selectfont(§\labelcref{sec:scheduler-monotonicities})}}; \\
    \node[lilabox, minimum width=2.25cm, minimum height=0.78cm] (s1)
        {retention regime\\[-1pt]
        {\fontsize{6.2pt}{6.8pt}\selectfont(§\labelcref{sec:scheduler-retention})}}; &
    \node[lilabox, minimum width=2.25cm, minimum height=0.78cm] (s2)
        {monotonicity\\[-1pt]
        {\fontsize{6.2pt}{6.8pt}\selectfont(§\labelcref{sec:scheduler-monotonicities})}}; \\
        
    \node[listcell] (s1list)
        {$\circ$~\noretention{}\\
         $\circ$~\noreentry{}\\
         $\circ$~\fullretention{}\\
         $\circ$~\universala{}\\
         $\circ$~\unconstrained{}}; &

    % \node[listcell] (s2list)
    %     {$\circ$~sampling\\
    %      $\circ$~weighting}; &

    \node[listcell] (s2list)
        {$\circ$~selection\\
         $\circ$~frontier\\
         $\circ$~exposure}; \\
};

% -------------------------------------------------
% OUTER CONTAINER
% -------------------------------------------------
\begin{scope}[on background layer]
\node[
    outerbox,
    fit=(title)(df)(dm)(ts)(sm),
    inner xsep=0.14cm,
    inner ysep=0.16cm
] {};
\end{scope}

\end{tikzpicture}
